Lower Bounds for the Distributed Computation of Degeneracy and k-Core

The degeneracy of a graph $G$ is the maximum integer $k$ such that $G$ has a non-empty $k$-core, where the $k$-core is the largest induced subgraph with minimum degree $k$. Computing the $k$-core of a graph $G$ is P-complete. In the decentralized setting, the sequential peeling algorithm can be distributed so that the core value of every node, i.e., the largest integer $k$ for which the node belongs to the $k$-core, is computed in $O(n)$ rounds in $n$-node networks, where adjacent nodes exchange only $O(\log n)$ bits at each round, i.e., in the standard CONGEST model. However, while $\Omega(D)$ rounds is a trivial lower bound for these problems in networks of diameter $D$, this does not rule out the existence of an algorithm running in $O(D)+o(n)$ rounds in CONGEST, as it is the case for many very important graph problems, including MST. We show that it is unlikely that such an algorithm exists, or, if it does exist, then it requires $\tilde{\Omega}(\sqrt{n})$ rounds. Specifically, our first main result states that, for any ${\epsilon}>0$, approximating the degeneracy up to a multiplicative factor $2-{\epsilon}$ requires $\tilde{\Omega}(\sqrt{n})$ rounds in CONGEST even in networks of diameter $O(\log n)$, and still $\tilde{\Omega}(n^{1/3})$ rounds in networks of constant diameter. We also show that improving this lower bound seems challenging, as we demonstrate that the newer frameworks cannot be used as black boxes to obtain a better lower bound for degeneracy. Our second main result provides a better bound, albeit conditional. It states that, unless the well-known circuit value problem (CVP) admits a parallel polynomial speedup -- an outcome considered unlikely -- it holds that, for every ${\epsilon}>\delta>0$, deciding whether a graph is 2-degenerate cannot be solved in $O(D+ n^{1-{\epsilon}})$ rounds with $O(n^{\delta})$-time parallel local computation per round at each node.

==> figures/2core.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning, arrows.meta}

\begin{document}
\begin{tikzpicture}[scale=0.9,
    % Node Styles
    hollow/.style={circle, draw, thick, minimum size=0.5cm, inner sep=0pt, font=\sffamily\bfseries},
    in_2core/.style={hollow, fill=blue!30},
    not_in_2core/.style={hollow, fill=gray!30},
    % Edge Styles
    tree_edge/.style={thick},
    dashed_edge/.style={thick, dashed, red!80},
    % Mark Styles
    arrowmarkstyle/.style={font=\tiny, inner sep=1pt},
    upmark/.style={arrowmarkstyle, blue, ->},
    downmark/.style={arrowmarkstyle, purple, ->}
]
    % Node definitions with labels and styles
    \node [not_in_2core] (A) at (-1, 1) {A};
    \node [not_in_2core] (B) at (-2.2, 0) {B};
    \node [in_2core] (C) at (-1, 0) {C};
    \node [in_2core] (D) at (-2.1, -1) {D};
    \node [in_2core] (E) at (0.1, -1) {E};
    \node [in_2core] (F) at (-2.6, -2) {F};
    \node [in_2core] (G) at (-1.6, -2) {G};
    \node [in_2core] (H) at (-2.6, -3) {H};
    \node [not_in_2core] (I) at (-0.4, -2) {I};
    \node [in_2core] (J) at (0.6, -2) {J};
    \node [in_2core] (K) at (0.1, -3) {K};
    \node [in_2core] (L) at (1.1, -3) {L};

    % Edges (BFS Tree)
    \draw [tree_edge] (A) -- (B);
    \draw [tree_edge] (A) -- (C);
    \draw [tree_edge] (C) -- (D);
    \draw [tree_edge] (C) -- (E);
    \draw [tree_edge] (D) -- (F);
    \draw [tree_edge] (D) -- (G);
    \draw [tree_edge] (F) -- (H);
    \draw [tree_edge] (E) -- (I);
    \draw [tree_edge] (E) -- (J);
    \draw [tree_edge] (J) -- (K);
    \draw [tree_edge] (J) -- (L);

    % Dashed Edges (Non-Tree)
    \draw [dashed_edge] (G) to (H);
    \draw [dashed_edge] (K) to (L);

    % --- Marks ---
    % Add 'up' and 'down' marks next to the relevant nodes
    % Node A: mkup=T
    \draw[upmark] (A.east) ++(0.1, 0.08) -- ++(0, 0.2);
    % Node C: mkup=T, mkdown=T
    \draw[upmark] (C.east) ++(0.1, 0.08) -- ++(0, 0.2);
    \draw[downmark] (C.east) ++(0.1, -0.08) -- ++(0, -0.2);
    % Node D: mkup=T, mkdown=T
    \draw[upmark] (D.west) ++(-0.1, 0.08) -- ++(0, 0.2);
    \draw[downmark] (D.west) ++(-0.1, -0.08) -- ++(0, -0.2);
    % Node E: mkup=T, mkdown=T
    \draw[upmark] (E.east) ++(0.1, 0.08) -- ++(0, 0.2);
    \draw[downmark] (E.east) ++(0.1, -0.08) -- ++(0, -0.2);
    % Node F: mkup=T, mkdown=T
    \draw[upmark] (F.west) ++(-0.1, 0.08) -- ++(0, 0.2);
    \draw[downmark] (F.west) ++(-0.1, -0.08) -- ++(0, -0.2);
    % Node G: mkup=T, mkdown=T
    \draw[upmark] (G.east) ++(0.1, 0.08) -- ++(0, 0.2);
    \draw[downmark] (G.east) ++(0.1, -0.08) -- ++(0, -0.2);
    % Node H: mkup=T, mkdown=T
    \draw[upmark] (H.west) ++(-0.1, 0.08) -- ++(0, 0.2);
    \draw[downmark] (H.west) ++(-0.1, -0.08) -- ++(0, -0.2);
    % Marked down only depending on the version of the algorithm
    % Node I: mkdown=T
    \draw[downmark] (I.west) ++(-0.1, -0.08) -- ++(0, -0.2);
    % Node J: mkup=T, mkdown=T
    \draw[upmark] (J.east) ++(0.1, 0.08) -- ++(0, 0.2);
    \draw[downmark] (J.east) ++(0.1, -0.08) -- ++(0, -0.2);
    % Node K: mkup=T, mkdown=T
    \draw[upmark] (K.west) ++(-0.1, 0.08) -- ++(0, 0.2);
    \draw[downmark] (K.west) ++(-0.1, -0.08) -- ++(0, -0.2);
    % Node L: mkup=T, mkdown=T
    \draw[upmark] (L.east) ++(0.1, 0.08) -- ++(0, 0.2);
    \draw[downmark] (L.east) ++(0.1, -0.08) -- ++(0, -0.2);
\end{tikzpicture}
\end{document}



==> figures/approx_example.tex <==

\documentclass[tikz]{standalone}

\pgfdeclarelayer{background}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background, edgelayer, nodelayer, main, foreground}

\tikzstyle{smallblack}=[fill=black, draw=black, shape=circle, inner sep=1pt]
\tikzstyle{thin edge}=[-, ultra thin]
\tikzstyle{dotted circle}=[fill=white, draw=black, shape=circle, densely dotted, inner sep=2pt]

\begin{document}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallblack] (0) at (-6, 1) {};
		\node [style=smallblack] (1) at (-5, 1) {};
		\node [style=smallblack] (2) at (-4, 1) {};
		\node [style=smallblack] (3) at (-3, 1) {};
		\node [style=smallblack] (4) at (-2, 1) {};
		\node [style=smallblack] (5) at (-6, -1) {};
		\node [style=smallblack] (6) at (-5, -1) {};
		\node [style=smallblack] (7) at (-4, -1) {};
		\node [style=smallblack] (8) at (-3, -1) {};
		\node [style=smallblack] (9) at (-2, -1) {};
		\node [style=smallblack] (10) at (-6, 0) {};
		\node [style=smallblack] (11) at (-5, 0) {};
		\node [style=smallblack] (12) at (-4, 0) {};
		\node [style=smallblack] (13) at (-3, 0) {};
		\node [style=smallblack] (14) at (-2, 0) {};
		\node [style=smallblack] (15) at (0, 1) {};
		\node [style=smallblack] (16) at (0, 0) {};
		\node [style=smallblack] (17) at (0, -1) {};
		\node [style=smallblack] (64) at (0.5, 3) {};
		\node [style=smallblack] (65) at (2.5, 3) {};
		\node [style=smallblack] (66) at (1.5, 4) {};
		\node [style=smallblack] (67) at (1, -5) {};
		\node [style=smallblack] (68) at (1, -7) {};
		\node [style=smallblack] (69) at (1, -6) {};
		\node [style=smallblack] (71) at (2, -5) {};
		\node [style=smallblack] (72) at (2, -7) {};
		\node [style=smallblack] (73) at (2, -6) {};
		\node [style=smallblack] (79) at (0, -2) {};
		\node [style=smallblack] (80) at (0, -4) {};
		\node [style=smallblack] (81) at (0, -3) {};
		\node [style=smallblack] (83) at (1, -2) {};
		\node [style=smallblack] (84) at (1, -4) {};
		\node [style=smallblack] (85) at (1, -3) {};
		\node [style=smallblack] (87) at (2, -2) {};
		\node [style=smallblack] (88) at (2, -4) {};
		\node [style=smallblack] (89) at (2, -3) {};
		\node [style=smallblack] (98) at (0, 2) {};
		\node [style=smallblack] (99) at (1, 1) {};
		\node [style=smallblack] (100) at (1, -1) {};
		\node [style=smallblack] (101) at (1, 0) {};
		\node [style=smallblack] (102) at (1, 2) {};
		\node [style=smallblack] (103) at (2, 1) {};
		\node [style=smallblack] (104) at (2, -1) {};
		\node [style=smallblack] (105) at (2, 0) {};
		\node [style=smallblack] (106) at (2, 2) {};
		\node [style=smallblack] (107) at (3, 1) {};
		\node [style=smallblack] (108) at (3, -1) {};
		\node [style=smallblack] (109) at (3, 0) {};
		\node [style=smallblack] (110) at (3, 2) {};
		\node [style=smallblack] (111) at (9, -2) {};
		\node [style=smallblack] (112) at (8, -2) {};
		\node [style=smallblack] (113) at (7, -2) {};
		\node [style=smallblack] (114) at (6, -2) {};
		\node [style=smallblack] (115) at (5, -2) {};
		\node [style=smallblack] (116) at (9, -4) {};
		\node [style=smallblack] (117) at (8, -4) {};
		\node [style=smallblack] (118) at (7, -4) {};
		\node [style=smallblack] (119) at (6, -4) {};
		\node [style=smallblack] (120) at (5, -4) {};
		\node [style=smallblack] (121) at (9, -3) {};
		\node [style=smallblack] (122) at (8, -3) {};
		\node [style=smallblack] (123) at (7, -3) {};
		\node [style=smallblack] (124) at (6, -3) {};
		\node [style=smallblack] (125) at (5, -3) {};
		\node [style=smallblack] (126) at (3, -2) {};
		\node [style=smallblack] (127) at (3, -3) {};
		\node [style=smallblack] (128) at (3, -4) {};
		\node [style=smallblack] (129) at (-6, -5) {};
		\node [style=smallblack] (130) at (-5, -5) {};
		\node [style=smallblack] (131) at (-4, -5) {};
		\node [style=smallblack] (132) at (-3, -5) {};
		\node [style=smallblack] (133) at (-2, -5) {};
		\node [style=smallblack] (134) at (-6, -7) {};
		\node [style=smallblack] (135) at (-5, -7) {};
		\node [style=smallblack] (136) at (-4, -7) {};
		\node [style=smallblack] (137) at (-3, -7) {};
		\node [style=smallblack] (138) at (-2, -7) {};
		\node [style=smallblack] (139) at (-6, -6) {};
		\node [style=smallblack] (140) at (-5, -6) {};
		\node [style=smallblack] (141) at (-4, -6) {};
		\node [style=smallblack] (142) at (-3, -6) {};
		\node [style=smallblack] (143) at (-2, -6) {};
		\node [style=smallblack] (144) at (0, -5) {};
		\node [style=smallblack] (145) at (0, -6) {};
		\node [style=smallblack] (146) at (0, -7) {};
		\node [style=smallblack] (147) at (9, -5) {};
		\node [style=smallblack] (148) at (8, -5) {};
		\node [style=smallblack] (149) at (7, -5) {};
		\node [style=smallblack] (150) at (6, -5) {};
		\node [style=smallblack] (151) at (5, -5) {};
		\node [style=smallblack] (152) at (9, -7) {};
		\node [style=smallblack] (153) at (8, -7) {};
		\node [style=smallblack] (154) at (7, -7) {};
		\node [style=smallblack] (155) at (6, -7) {};
		\node [style=smallblack] (156) at (5, -7) {};
		\node [style=smallblack] (157) at (9, -6) {};
		\node [style=smallblack] (158) at (8, -6) {};
		\node [style=smallblack] (159) at (7, -6) {};
		\node [style=smallblack] (160) at (6, -6) {};
		\node [style=smallblack] (161) at (5, -6) {};
		\node [style=smallblack] (162) at (3, -5) {};
		\node [style=smallblack] (163) at (3, -6) {};
		\node [style=smallblack] (164) at (3, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thin edge] (0) to (1);
		\draw [style=thin edge] (1) to (2);
		\draw [style=thin edge] (3) to (4);
		\draw [style=thin edge] (2) to (3);
		\draw [style=thin edge, bend left] (0) to (2);
		\draw [style=thin edge, bend left, looseness=0.75] (0) to (3);
		\draw [style=thin edge, bend left, looseness=0.75] (0) to (4);
		\draw [style=thin edge] (5) to (6);
		\draw [style=thin edge] (6) to (7);
		\draw [style=thin edge] (8) to (9);
		\draw [style=thin edge] (7) to (8);
		\draw [style=thin edge, bend right] (5) to (7);
		\draw [style=thin edge, bend right, looseness=0.75] (5) to (8);
		\draw [style=thin edge, bend right, looseness=0.75] (5) to (9);
		\draw [style=thin edge] (0) to (6);
		\draw [style=thin edge] (5) to (1);
		\draw [style=thin edge] (1) to (7);
		\draw [style=thin edge] (6) to (2);
		\draw [style=thin edge] (3) to (9);
		\draw [style=thin edge] (8) to (4);
		\draw [style=thin edge] (2) to (8);
		\draw [style=thin edge] (7) to (3);
		\draw [style=thin edge] (10) to (11);
		\draw [style=thin edge] (11) to (12);
		\draw [style=thin edge] (13) to (14);
		\draw [style=thin edge] (12) to (13);
		\draw [style=thin edge, bend left] (10) to (12);
		\draw [style=thin edge, bend left, looseness=0.75] (10) to (13);
		\draw [style=thin edge, bend left, looseness=0.75] (10) to (14);
		\draw [style=thin edge] (0) to (11);
		\draw [style=thin edge] (10) to (1);
		\draw [style=thin edge] (1) to (12);
		\draw [style=thin edge] (11) to (2);
		\draw [style=thin edge] (3) to (14);
		\draw [style=thin edge] (13) to (4);
		\draw [style=thin edge] (2) to (13);
		\draw [style=thin edge] (12) to (3);
		\draw [style=thin edge] (10) to (6);
		\draw [style=thin edge] (5) to (11);
		\draw [style=thin edge] (11) to (7);
		\draw [style=thin edge] (6) to (12);
		\draw [style=thin edge] (13) to (9);
		\draw [style=thin edge] (8) to (14);
		\draw [style=thin edge] (12) to (8);
		\draw [style=thin edge] (7) to (13);
		\draw [style=thin edge] (4) to (15);
		\draw [style=thin edge] (4) to (16);
		\draw [style=thin edge] (4) to (17);
		\draw [style=thin edge] (14) to (15);
		\draw [style=thin edge] (14) to (16);
		\draw [style=thin edge] (14) to (17);
		\draw [style=thin edge] (9) to (15);
		\draw [style=thin edge] (9) to (16);
		\draw [style=thin edge] (9) to (17);
		\draw [style=thin edge] (66) to (64);
		\draw [style=thin edge] (66) to (65);
		\draw [style=thin edge] (67) to (71);
		\draw [style=thin edge] (68) to (72);
		\draw [style=thin edge] (67) to (72);
		\draw [style=thin edge] (68) to (71);
		\draw [style=thin edge] (69) to (73);
		\draw [style=thin edge] (67) to (73);
		\draw [style=thin edge] (69) to (71);
		\draw [style=thin edge] (69) to (72);
		\draw [style=thin edge] (68) to (73);
		\draw [style=thin edge] (79) to (83);
		\draw [style=thin edge] (80) to (84);
		\draw [style=thin edge] (79) to (84);
		\draw [style=thin edge] (80) to (83);
		\draw [style=thin edge] (81) to (85);
		\draw [style=thin edge] (79) to (85);
		\draw [style=thin edge] (81) to (83);
		\draw [style=thin edge] (81) to (84);
		\draw [style=thin edge] (80) to (85);
		\draw [style=thin edge] (83) to (87);
		\draw [style=thin edge] (84) to (88);
		\draw [style=thin edge] (83) to (88);
		\draw [style=thin edge] (84) to (87);
		\draw [style=thin edge] (85) to (89);
		\draw [style=thin edge] (83) to (89);
		\draw [style=thin edge] (85) to (87);
		\draw [style=thin edge] (85) to (88);
		\draw [style=thin edge] (84) to (89);
		\draw [style=thin edge, bend right, looseness=0.75] (102) to (99);
		\draw [style=thin edge, bend right, looseness=0.75] (102) to (101);
		\draw [style=thin edge, bend right] (102) to (100);
		\draw [style=thin edge, bend left, looseness=0.75] (106) to (103);
		\draw [style=thin edge, bend left, looseness=0.75] (106) to (105);
		\draw [style=thin edge, bend left] (106) to (104);
		\draw [style=thin edge] (99) to (103);
		\draw [style=thin edge] (100) to (104);
		\draw [style=thin edge] (99) to (104);
		\draw [style=thin edge] (100) to (103);
		\draw [style=thin edge] (101) to (105);
		\draw [style=thin edge] (99) to (105);
		\draw [style=thin edge] (101) to (103);
		\draw [style=thin edge] (101) to (104);
		\draw [style=thin edge] (100) to (105);
		\draw [style=thin edge, bend left, looseness=0.75] (110) to (107);
		\draw [style=thin edge, bend left, looseness=0.75] (110) to (109);
		\draw [style=thin edge, bend left] (110) to (108);
		\draw [style=thin edge] (103) to (107);
		\draw [style=thin edge] (104) to (108);
		\draw [style=thin edge] (103) to (108);
		\draw [style=thin edge] (104) to (107);
		\draw [style=thin edge] (105) to (109);
		\draw [style=thin edge] (103) to (109);
		\draw [style=thin edge] (105) to (107);
		\draw [style=thin edge] (105) to (108);
		\draw [style=thin edge] (104) to (109);
		\draw [style=thin edge, bend right, looseness=0.75] (98) to (79);
		\draw [style=thin edge, bend right, looseness=0.75] (98) to (81);
		\draw [style=thin edge, bend right] (98) to (80);
		\draw [style=thin edge, bend right, looseness=0.75] (102) to (83);
		\draw [style=thin edge, bend right, looseness=0.75] (102) to (85);
		\draw [style=thin edge, bend right] (102) to (84);
		\draw [style=thin edge, bend left, looseness=0.75] (106) to (87);
		\draw [style=thin edge, bend left, looseness=0.75] (106) to (89);
		\draw [style=thin edge, bend left] (106) to (88);
		\draw [style=thin edge] (64) to (98);
		\draw [style=thin edge, bend right, looseness=0.75] (102) to (67);
		\draw [style=thin edge, bend right, looseness=0.75] (102) to (69);
		\draw [style=thin edge, bend right] (102) to (68);
		\draw [style=thin edge] (64) to (102);
		\draw [style=thin edge, bend left, looseness=0.75] (106) to (71);
		\draw [style=thin edge, bend left, looseness=0.75] (106) to (73);
		\draw [style=thin edge, bend left] (106) to (72);
		\draw [style=thin edge] (65) to (106);
		\draw [style=thin edge] (65) to (110);
		\draw [style=thin edge] (111) to (112);
		\draw [style=thin edge] (112) to (113);
		\draw [style=thin edge] (114) to (115);
		\draw [style=thin edge] (113) to (114);
		\draw [style=thin edge, bend right] (111) to (113);
		\draw [style=thin edge, bend right, looseness=0.75] (111) to (114);
		\draw [style=thin edge, bend right, looseness=0.75] (111) to (115);
		\draw [style=thin edge] (116) to (117);
		\draw [style=thin edge] (117) to (118);
		\draw [style=thin edge] (119) to (120);
		\draw [style=thin edge] (118) to (119);
		\draw [style=thin edge, bend left] (116) to (118);
		\draw [style=thin edge, bend left, looseness=0.75] (116) to (119);
		\draw [style=thin edge, bend left, looseness=0.75] (116) to (120);
		\draw [style=thin edge] (111) to (117);
		\draw [style=thin edge] (116) to (112);
		\draw [style=thin edge] (112) to (118);
		\draw [style=thin edge] (117) to (113);
		\draw [style=thin edge] (114) to (120);
		\draw [style=thin edge] (119) to (115);
		\draw [style=thin edge] (113) to (119);
		\draw [style=thin edge] (118) to (114);
		\draw [style=thin edge] (121) to (122);
		\draw [style=thin edge] (122) to (123);
		\draw [style=thin edge] (124) to (125);
		\draw [style=thin edge] (123) to (124);
		\draw [style=thin edge, bend right] (121) to (123);
		\draw [style=thin edge, bend right, looseness=0.75] (121) to (124);
		\draw [style=thin edge, bend right, looseness=0.75] (121) to (125);
		\draw [style=thin edge] (111) to (122);
		\draw [style=thin edge] (121) to (112);
		\draw [style=thin edge] (112) to (123);
		\draw [style=thin edge] (122) to (113);
		\draw [style=thin edge] (114) to (125);
		\draw [style=thin edge] (124) to (115);
		\draw [style=thin edge] (113) to (124);
		\draw [style=thin edge] (123) to (114);
		\draw [style=thin edge] (121) to (117);
		\draw [style=thin edge] (116) to (122);
		\draw [style=thin edge] (122) to (118);
		\draw [style=thin edge] (117) to (123);
		\draw [style=thin edge] (124) to (120);
		\draw [style=thin edge] (119) to (125);
		\draw [style=thin edge] (123) to (119);
		\draw [style=thin edge] (118) to (124);
		\draw [style=thin edge] (115) to (126);
		\draw [style=thin edge] (115) to (127);
		\draw [style=thin edge] (115) to (128);
		\draw [style=thin edge] (125) to (126);
		\draw [style=thin edge] (125) to (127);
		\draw [style=thin edge] (125) to (128);
		\draw [style=thin edge] (120) to (126);
		\draw [style=thin edge] (120) to (127);
		\draw [style=thin edge] (120) to (128);
		\draw [style=thin edge, bend right, looseness=0.75] (98) to (15);
		\draw [style=thin edge, bend right, looseness=0.75] (98) to (16);
		\draw [style=thin edge, bend right] (98) to (17);
		\draw [style=thin edge] (15) to (99);
		\draw [style=thin edge] (17) to (100);
		\draw [style=thin edge] (15) to (100);
		\draw [style=thin edge] (17) to (99);
		\draw [style=thin edge] (16) to (101);
		\draw [style=thin edge] (15) to (101);
		\draw [style=thin edge] (16) to (99);
		\draw [style=thin edge] (16) to (100);
		\draw [style=thin edge] (17) to (101);
		\draw [style=thin edge] (87) to (126);
		\draw [style=thin edge] (88) to (128);
		\draw [style=thin edge] (87) to (128);
		\draw [style=thin edge] (88) to (126);
		\draw [style=thin edge] (89) to (127);
		\draw [style=thin edge] (87) to (127);
		\draw [style=thin edge] (89) to (126);
		\draw [style=thin edge] (89) to (128);
		\draw [style=thin edge] (88) to (127);
		\draw [style=thin edge, bend left, looseness=0.75] (110) to (126);
		\draw [style=thin edge, bend left, looseness=0.75] (110) to (127);
		\draw [style=thin edge, bend left] (110) to (128);
		\draw [style=thin edge] (129) to (130);
		\draw [style=thin edge] (130) to (131);
		\draw [style=thin edge] (132) to (133);
		\draw [style=thin edge] (131) to (132);
		\draw [style=thin edge, bend left] (129) to (131);
		\draw [style=thin edge, bend left, looseness=0.75] (129) to (132);
		\draw [style=thin edge, bend left, looseness=0.75] (129) to (133);
		\draw [style=thin edge] (134) to (135);
		\draw [style=thin edge] (135) to (136);
		\draw [style=thin edge] (137) to (138);
		\draw [style=thin edge] (136) to (137);
		\draw [style=thin edge, bend right] (134) to (136);
		\draw [style=thin edge, bend right, looseness=0.75] (134) to (137);
		\draw [style=thin edge, bend right, looseness=0.75] (134) to (138);
		\draw [style=thin edge] (129) to (135);
		\draw [style=thin edge] (134) to (130);
		\draw [style=thin edge] (130) to (136);
		\draw [style=thin edge] (135) to (131);
		\draw [style=thin edge] (132) to (138);
		\draw [style=thin edge] (137) to (133);
		\draw [style=thin edge] (131) to (137);
		\draw [style=thin edge] (136) to (132);
		\draw [style=thin edge] (139) to (140);
		\draw [style=thin edge] (140) to (141);
		\draw [style=thin edge] (142) to (143);
		\draw [style=thin edge] (141) to (142);
		\draw [style=thin edge, bend left] (139) to (141);
		\draw [style=thin edge, bend left, looseness=0.75] (139) to (142);
		\draw [style=thin edge, bend left, looseness=0.75] (139) to (143);
		\draw [style=thin edge] (129) to (140);
		\draw [style=thin edge] (139) to (130);
		\draw [style=thin edge] (130) to (141);
		\draw [style=thin edge] (140) to (131);
		\draw [style=thin edge] (132) to (143);
		\draw [style=thin edge] (142) to (133);
		\draw [style=thin edge] (131) to (142);
		\draw [style=thin edge] (141) to (132);
		\draw [style=thin edge] (139) to (135);
		\draw [style=thin edge] (134) to (140);
		\draw [style=thin edge] (140) to (136);
		\draw [style=thin edge] (135) to (141);
		\draw [style=thin edge] (142) to (138);
		\draw [style=thin edge] (137) to (143);
		\draw [style=thin edge] (141) to (137);
		\draw [style=thin edge] (136) to (142);
		\draw [style=thin edge] (133) to (144);
		\draw [style=thin edge] (133) to (145);
		\draw [style=thin edge] (133) to (146);
		\draw [style=thin edge] (143) to (144);
		\draw [style=thin edge] (143) to (145);
		\draw [style=thin edge] (143) to (146);
		\draw [style=thin edge] (138) to (144);
		\draw [style=thin edge] (138) to (145);
		\draw [style=thin edge] (138) to (146);
		\draw [style=thin edge] (144) to (67);
		\draw [style=thin edge] (146) to (68);
		\draw [style=thin edge] (144) to (68);
		\draw [style=thin edge] (146) to (67);
		\draw [style=thin edge] (145) to (69);
		\draw [style=thin edge] (144) to (69);
		\draw [style=thin edge] (145) to (67);
		\draw [style=thin edge] (145) to (68);
		\draw [style=thin edge] (146) to (69);
		\draw [style=thin edge, bend right, looseness=0.75] (98) to (144);
		\draw [style=thin edge, bend right, looseness=0.75] (98) to (145);
		\draw [style=thin edge, bend right] (98) to (146);
		\draw [style=thin edge] (147) to (148);
		\draw [style=thin edge] (148) to (149);
		\draw [style=thin edge] (150) to (151);
		\draw [style=thin edge] (149) to (150);
		\draw [style=thin edge, bend right] (147) to (149);
		\draw [style=thin edge, bend right, looseness=0.75] (147) to (150);
		\draw [style=thin edge, bend right, looseness=0.75] (147) to (151);
		\draw [style=thin edge] (152) to (153);
		\draw [style=thin edge] (153) to (154);
		\draw [style=thin edge] (155) to (156);
		\draw [style=thin edge] (154) to (155);
		\draw [style=thin edge, bend left] (152) to (154);
		\draw [style=thin edge, bend left, looseness=0.75] (152) to (155);
		\draw [style=thin edge, bend left, looseness=0.75] (152) to (156);
		\draw [style=thin edge] (147) to (153);
		\draw [style=thin edge] (152) to (148);
		\draw [style=thin edge] (148) to (154);
		\draw [style=thin edge] (153) to (149);
		\draw [style=thin edge] (150) to (156);
		\draw [style=thin edge] (155) to (151);
		\draw [style=thin edge] (149) to (155);
		\draw [style=thin edge] (154) to (150);
		\draw [style=thin edge] (157) to (158);
		\draw [style=thin edge] (158) to (159);
		\draw [style=thin edge] (160) to (161);
		\draw [style=thin edge] (159) to (160);
		\draw [style=thin edge, bend right] (157) to (159);
		\draw [style=thin edge, bend right, looseness=0.75] (157) to (160);
		\draw [style=thin edge, bend right, looseness=0.75] (157) to (161);
		\draw [style=thin edge] (147) to (158);
		\draw [style=thin edge] (157) to (148);
		\draw [style=thin edge] (148) to (159);
		\draw [style=thin edge] (158) to (149);
		\draw [style=thin edge] (150) to (161);
		\draw [style=thin edge] (160) to (151);
		\draw [style=thin edge] (149) to (160);
		\draw [style=thin edge] (159) to (150);
		\draw [style=thin edge] (157) to (153);
		\draw [style=thin edge] (152) to (158);
		\draw [style=thin edge] (158) to (154);
		\draw [style=thin edge] (153) to (159);
		\draw [style=thin edge] (160) to (156);
		\draw [style=thin edge] (155) to (161);
		\draw [style=thin edge] (159) to (155);
		\draw [style=thin edge] (154) to (160);
		\draw [style=thin edge] (151) to (162);
		\draw [style=thin edge] (151) to (163);
		\draw [style=thin edge] (151) to (164);
		\draw [style=thin edge] (161) to (162);
		\draw [style=thin edge] (161) to (163);
		\draw [style=thin edge] (161) to (164);
		\draw [style=thin edge] (156) to (162);
		\draw [style=thin edge] (156) to (163);
		\draw [style=thin edge] (156) to (164);
		\draw [style=thin edge] (71) to (162);
		\draw [style=thin edge] (72) to (164);
		\draw [style=thin edge] (71) to (164);
		\draw [style=thin edge] (72) to (162);
		\draw [style=thin edge] (73) to (163);
		\draw [style=thin edge] (71) to (163);
		\draw [style=thin edge] (73) to (162);
		\draw [style=thin edge] (73) to (164);
		\draw [style=thin edge] (72) to (163);
		\draw [style=thin edge, bend left, looseness=0.75] (110) to (162);
		\draw [style=thin edge, bend left, looseness=0.75] (110) to (163);
		\draw [style=thin edge, bend left] (110) to (164);
	\end{pgfonlayer}
\end{tikzpicture}
\end{document}

==> figures/arrow.tex <==
\documentclass[tikz]{standalone}

\usepackage{common/tikzit}
\usetikzlibrary{positioning} % Added positioning

\begin{document}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
        \node [] at (-1,0) {(a)};
		\node [style=dashed circle] (0) at (0, 0) {};
		\node [style=onegate] (1) at (1, 0) {};
		\node [style=onegate] (2) at (2, 0.5) {};
		\node [style=onegate] (3) at (2, -0.5) {};
		\node [style=onegate] (4) at (2, 0) {};
		\node [style=onegate] (5) at (3, 0) {};
		\node [above=1pt of 1] (6) {$u$};
		\node [above=1pt of 0] (7) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (1) to (3);
		\draw (3) to (4);
		\draw (4) to (2);
		\draw (2) to (5);
		\draw (5) to (3);
		\draw (4) to (5);
		\draw [style=dashed edge] (0) to (1);

        \node [] at (5,0) {(b)};
		\node [style=dashed circle] (0) at (6, 0) {};
		\node [style=onegate] (1) at (7, 0) {};
		\node [style=onegate] (2) at (8, 0.7) {};
		\node [style=onegate] (3) at (8, -0.7) {};
		\node [style=onegate] (4) at (8, 0) {};
		\node [style=onegate] (5) at (9, 0.5) {};
       	\node [style=onegate] (6) at (9, -0.5) {};
		\node [above=1pt of 1] {$u$};
		\node [above=1pt of 0] {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (1) to (3);
		\draw (3) to (4);
		\draw (4) to (2);
		\draw (2) to (5);
		\draw (5) to (3);
		\draw (4) to (5);
		\draw (2) to (6);
		\draw (6) to (3);
		\draw (4) to (6);
		\draw (5) to (6);
		\draw (1) to (4);
		\draw [style=dashed edge] (0) to (1);

	\end{pgfonlayer}
\end{tikzpicture}


\end{document}



==> figures/cc_upper_after.tex <==
\documentclass[tikz]{standalone}

\usepackage[american]{circuitikz}
\usetikzlibrary{fit, backgrounds, positioning, shapes.geometric}

% --- Declare Layers ---
\pgfdeclarelayer{background}
\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfsetlayers{background,edgelayer,nodelayer,main}
\tikzstyle{onegate}=[fill=white, draw=black, shape=circle]
\tikzstyle{dashed circle}=[fill=white, draw=black, shape=circle, dashed]
\tikzstyle{dashed edge}=[-, dashed]
\tikzstyle{hollow}=[fill=white, draw=black, shape=circle, inner sep=1pt]
\tikzstyle{none}=[inner sep=0mm]
\tikzstyle{graph region}=[draw, rounded corners=8pt, inner xsep=0pt, inner ysep=-3pt, fill={rgb,255: red,191; green,191; blue,191}]

\begin{document}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 3.75) {};
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, 3.75) {};
		\node [style=onegate] (4) at (-0.25, 3.25) {};
		\node [style=onegate] (5) at (-0.25, 2.5) {};
		\node [style=onegate] (6) at (-0.25, 1.75) {};
		\node [style=onegate] (7) at (-0.25, 1) {};
		\node [style=none] (8) at (-0.75, 3.25) {$a$};
		\node [style=none] (9) at (-0.75, 2.5) {$b$};
		\node [style=none] (10) at (-0.75, 1.75) {$c$};
		\node [style=none] (11) at (-0.75, 1) {$d$};
		\node [style=none] (12) at (-1, 4) {$G[V_A]$};
		\node [style=hollow] (13) at (0.75, 4) {};
		\node [style=hollow] (14) at (1.5, 4.25) {};
		\node [style=hollow] (15) at (1.5, 3.75) {};
		\node [style=hollow] (16) at (1.5, 4) {};
		\node [style=hollow] (17) at (2.25, 4) {};
		\node [style=hollow] (18) at (0.75, 3.25) {};
		\node [style=hollow] (19) at (1.5, 3.5) {};
		\node [style=hollow] (20) at (1.5, 3) {};
		\node [style=hollow] (21) at (1.5, 3.25) {};
		\node [style=hollow] (22) at (2.25, 3.25) {};
		\node [style=hollow] (23) at (0.75, 2.5) {};
		\node [style=hollow] (24) at (1.5, 2.75) {};
		\node [style=hollow] (25) at (1.5, 2.25) {};
		\node [style=hollow] (26) at (1.5, 2.5) {};
		\node [style=hollow] (27) at (2.25, 2.5) {};
		\node [style=hollow] (28) at (0.75, 1.75) {};
		\node [style=hollow] (29) at (1.5, 2) {};
		\node [style=hollow] (30) at (1.5, 1.5) {};
		\node [style=hollow] (31) at (1.5, 1.75) {};
		\node [style=hollow] (32) at (2.25, 1.75) {};
		\node [style=hollow] (33) at (0.75, 1) {};
		\node [style=hollow] (34) at (1.5, 1.25) {};
		\node [style=hollow] (35) at (1.5, 0.75) {};
		\node [style=hollow] (36) at (1.5, 1) {};
		\node [style=hollow] (37) at (2.25, 1) {};
		\node [style=hollow] (38) at (0.75, 0.25) {};
		\node [style=hollow] (39) at (1.5, 0.5) {};
		\node [style=hollow] (40) at (1.5, 0) {};
		\node [style=hollow] (41) at (1.5, 0.25) {};
		\node [style=hollow] (42) at (2.25, 0.25) {};
		\node [style=none] (43) at (2.75, 4) {$L_{ae}$};
		\node [style=none] (44) at (2.75, 3.25) {$L_{af}$};
		\node [style=none] (45) at (2.75, 2.5) {$L_{be}$};
		\node [style=none] (46) at (2.75, 1.75) {$L_{cf}$};
		\node [style=none] (47) at (2.75, 1) {$L_{df}$};
		\node [style=none] (48) at (2.75, 0.25) {$L_{dg}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\node [style=graph region, fit=(3) (0) (1) (2)] {};
		\draw (13) to (15);
		\draw (15) to (17);
		\draw (16) to (15);
		\draw (14) to (16);
		\draw (14) to (17);
		\draw (13) to (14);
		\draw (4) to (13);
		\draw (18) to (20);
		\draw (20) to (22);
		\draw (21) to (20);
		\draw (19) to (21);
		\draw (19) to (22);
		\draw (18) to (19);
		\draw (23) to (25);
		\draw (25) to (27);
		\draw (26) to (25);
		\draw (24) to (26);
		\draw (24) to (27);
		\draw (23) to (24);
		\draw (28) to (30);
		\draw (30) to (32);
		\draw (31) to (30);
		\draw (29) to (31);
		\draw (29) to (32);
		\draw (28) to (29);
		\draw (33) to (35);
		\draw (35) to (37);
		\draw (36) to (35);
		\draw (34) to (36);
		\draw (34) to (37);
		\draw (33) to (34);
		\draw (38) to (40);
		\draw (40) to (42);
		\draw (41) to (40);
		\draw (39) to (41);
		\draw (39) to (42);
		\draw (38) to (39);
		\draw (4) to (18);
		\draw (5) to (23);
		\draw (6) to (28);
		\draw (7) to (33);
		\draw (7) to (38);
		\draw (16) to (17);
		\draw (21) to (22);
		\draw (26) to (27);
		\draw (31) to (32);
		\draw (36) to (37);
		\draw (41) to (42);
	\end{pgfonlayer}
\end{tikzpicture}

\end{document}

==> figures/cc_upper_before.tex <==
\documentclass[tikz]{standalone}

\usepackage[american]{circuitikz}
\usetikzlibrary{fit, backgrounds, positioning, shapes.geometric}

% --- Declare Layers ---
\pgfdeclarelayer{background}
\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfsetlayers{background,edgelayer,nodelayer,main}
\tikzstyle{onegate}=[fill=white, draw=black, shape=circle]
\tikzstyle{dashed circle}=[fill=white, draw=black, shape=circle, dashed]
\tikzstyle{dashed edge}=[-, dashed]
\tikzstyle{hollow}=[fill=white, draw=black, shape=circle, inner sep=1pt]
\tikzstyle{none}=[inner sep=0mm]
\tikzstyle{graph region}=[draw, rounded corners=8pt, inner xsep=0pt, inner ysep=-3pt, fill={rgb,255: red,191; green,191; blue,191}]

\begin{document}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 4.5) {};
		\node [style=none] (1) at (-8, 0.5) {};
		\node [style=none] (2) at (-6, 0.5) {};
		\node [style=none] (3) at (-6, 4.5) {};
		\node [style=none] (4) at (-4, 4.5) {};
		\node [style=none] (5) at (-4, 0.5) {};
		\node [style=none] (6) at (-2, 0.5) {};
		\node [style=none] (7) at (-2, 4.5) {};
		\node [style=onegate] (8) at (-6.25, 4) {};
		\node [style=onegate] (9) at (-6.25, 3) {};
		\node [style=onegate] (10) at (-6.25, 2) {};
		\node [style=onegate] (11) at (-6.25, 1) {};
		\node [style=onegate] (12) at (-3.75, 4) {};
		\node [style=onegate] (13) at (-3.75, 2.5) {};
		\node [style=onegate] (14) at (-3.75, 1) {};
		\node [style=none] (15) at (-6.75, 4) {$a$};
		\node [style=none] (16) at (-6.75, 3) {$b$};
		\node [style=none] (17) at (-6.75, 2) {$c$};
		\node [style=none] (18) at (-6.75, 1) {$d$};
		\node [style=none] (19) at (-3.25, 4) {$e$};
		\node [style=none] (20) at (-3.25, 2.5) {$f$};
		\node [style=none] (21) at (-3.25, 1) {$g$};
		\node [style=none] (22) at (-7, 4.75) {$G[V_A]$};
		\node [style=none] (23) at (-3, 4.75) {$G[V_B]$};
		\node [style=none] (24) at (-5, 4.75) {$E[V_A, V_B]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\node [style=graph region, fit = (3) (0) (1) (2)] {};
		\node [style=graph region, fit = (7) (4) (5) (6)] {};
		\draw (8) to (12);
		\draw (8) to (13);
		\draw (9) to (12);
		\draw (10) to (13);
		\draw (11) to (13);
		\draw (11) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

\end{document}

==> figures/gadget_3core.tex <==

\documentclass[tikz]{standalone}

\pgfdeclarelayer{background}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background, edgelayer, nodelayer, main, foreground}

\tikzstyle{smallblack}=[fill=black, draw=black, shape=circle, inner sep=1pt]
\tikzstyle{thin edge}=[-, ultra thin]
\tikzstyle{dotted circle}=[fill=white, draw=black, shape=circle, densely dotted, inner sep=2pt]

\begin{document}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallblack] (0) at (0, 1) {};
		\node [style=smallblack] (1) at (-1, 0) {};
		\node [style=smallblack] (2) at (0, -1) {};
		\node [style=smallblack] (3) at (0, 0) {};
		\node [style=smallblack] (4) at (1, 0) {};
		\node [style=dotted circle] (5) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (3) to (2);
		\draw (3) to (1);
		\draw (0) to (4);
		\draw (4) to (2);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

\end{document}

==> figures/gadget_approx.tex <==

\documentclass[tikz]{standalone}

\pgfdeclarelayer{background}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background, edgelayer, nodelayer, main, foreground}

\tikzstyle{smallblack}=[fill=black, draw=black, shape=circle, inner sep=1pt]
\tikzstyle{thin edge}=[-, ultra thin]
\tikzstyle{dotted circle}=[fill=white, draw=black, shape=circle, densely dotted, inner sep=2pt]

\begin{document}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallblack] (0) at (0, 1) {};
		\node [style=smallblack] (6) at (1, 1) {};
		\node [style=smallblack] (12) at (2, 1) {};
		\node [style=smallblack] (18) at (3, 1) {};
		\node [style=smallblack] (21) at (4, 1) {};
		\node [style=smallblack] (24) at (0, -1) {};
		\node [style=smallblack] (25) at (1, -1) {};
		\node [style=smallblack] (26) at (2, -1) {};
		\node [style=smallblack] (27) at (3, -1) {};
		\node [style=smallblack] (28) at (4, -1) {};
		\node [style=smallblack] (29) at (0, 0) {};
		\node [style=smallblack] (30) at (1, 0) {};
		\node [style=smallblack] (31) at (2, 0) {};
		\node [style=smallblack] (32) at (3, 0) {};
		\node [style=smallblack] (33) at (4, 0) {};
		\node [style=dotted circle] (34) at (6, 1) {};
		\node [style=dotted circle] (35) at (6, 0) {};
		\node [style=dotted circle] (36) at (6, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thin edge] (0) to (6);
		\draw [style=thin edge] (6) to (12);
		\draw [style=thin edge] (18) to (21);
		\draw [style=thin edge] (12) to (18);
		\draw [style=thin edge, bend left] (0) to (12);
		\draw [style=thin edge, bend left, looseness=0.75] (0) to (18);
		\draw [style=thin edge, bend left, looseness=0.75] (0) to (21);
		\draw [style=thin edge] (24) to (25);
		\draw [style=thin edge] (25) to (26);
		\draw [style=thin edge] (27) to (28);
		\draw [style=thin edge] (26) to (27);
		\draw [style=thin edge, bend right] (24) to (26);
		\draw [style=thin edge, bend right, looseness=0.75] (24) to (27);
		\draw [style=thin edge, bend right, looseness=0.75] (24) to (28);
		\draw [style=thin edge] (0) to (25);
		\draw [style=thin edge] (24) to (6);
		\draw [style=thin edge] (6) to (26);
		\draw [style=thin edge] (25) to (12);
		\draw [style=thin edge] (18) to (28);
		\draw [style=thin edge] (27) to (21);
		\draw [style=thin edge] (12) to (27);
		\draw [style=thin edge] (26) to (18);
		\draw [style=thin edge] (29) to (30);
		\draw [style=thin edge] (30) to (31);
		\draw [style=thin edge] (32) to (33);
		\draw [style=thin edge] (31) to (32);
		\draw [style=thin edge, bend left] (29) to (31);
		\draw [style=thin edge, bend left, looseness=0.75] (29) to (32);
		\draw [style=thin edge, bend left, looseness=0.75] (29) to (33);
		\draw [style=thin edge] (0) to (30);
		\draw [style=thin edge] (29) to (6);
		\draw [style=thin edge] (6) to (31);
		\draw [style=thin edge] (30) to (12);
		\draw [style=thin edge] (18) to (33);
		\draw [style=thin edge] (32) to (21);
		\draw [style=thin edge] (12) to (32);
		\draw [style=thin edge] (31) to (18);
		\draw [style=thin edge] (29) to (25);
		\draw [style=thin edge] (24) to (30);
		\draw [style=thin edge] (30) to (26);
		\draw [style=thin edge] (25) to (31);
		\draw [style=thin edge] (32) to (28);
		\draw [style=thin edge] (27) to (33);
		\draw [style=thin edge] (31) to (27);
		\draw [style=thin edge] (26) to (32);
		\draw [style=thin edge] (21) to (34);
		\draw [style=thin edge] (21) to (35);
		\draw [style=thin edge] (21) to (36);
		\draw [style=thin edge] (33) to (34);
		\draw [style=thin edge] (33) to (35);
		\draw [style=thin edge] (33) to (36);
		\draw [style=thin edge] (28) to (34);
		\draw [style=thin edge] (28) to (35);
		\draw [style=thin edge] (28) to (36);
	\end{pgfonlayer}
\end{tikzpicture}
\end{document}

==> figures/ggdp_example.tex <==
\documentclass[tikz]{standalone}

\pgfdeclarelayer{background}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background, edgelayer, nodelayer, main, foreground}

\tikzstyle{smallblack}=[fill=black, draw=black, shape=circle, inner sep=1pt]
\tikzstyle{thin edge}=[-, ultra thin]

\begin{document}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallblack] (15) at (0, 0) {};
		\node [style=smallblack] (18) at (0.5, 2) {};
		\node [style=smallblack] (19) at (2.5, 2) {};
		\node [style=smallblack] (20) at (1.5, 3) {};
		\node [style=smallblack] (21) at (1, -2) {};
		\node [style=smallblack] (24) at (2, -2) {};
		\node [style=smallblack] (27) at (0, -1) {};
		\node [style=smallblack] (30) at (1, -1) {};
		\node [style=smallblack] (33) at (2, -1) {};
		\node [style=smallblack, label=left:$s$] (36) at (0, 1) {};
		\node [style=smallblack] (37) at (1, 0) {};
		\node [style=smallblack] (40) at (1, 1) {};
		\node [style=smallblack] (41) at (2, 0) {};
		\node [style=smallblack] (44) at (2, 1) {};
		\node [style=smallblack] (45) at (3, 0) {};
		\node [style=smallblack, label=right:$r$] (48) at (3, 1) {};
		\node [style=smallblack] (64) at (3, -1) {};
		\node [style=smallblack] (82) at (0, -2) {};
		\node [style=smallblack] (100) at (3, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thin edge] (20) to (18);
		\draw [style=thin edge] (20) to (19);
		\draw [style=thin edge] (21) to (24);
		\draw [style=thin edge] (27) to (30);
		\draw [style=thin edge] (30) to (33);
		\draw [style=thin edge, bend right, looseness=0.75] (40) to (37);
		\draw [style=thin edge, bend left, looseness=0.75] (44) to (41);
		\draw [style=thin edge] (37) to (41);
		\draw [style=thin edge, bend left, looseness=0.75] (48) to (45);
		\draw [style=thin edge] (41) to (45);
		\draw [style=thin edge, bend right, looseness=0.75] (36) to (27);
		\draw [style=thin edge, bend right, looseness=0.75] (40) to (30);
		\draw [style=thin edge, bend left, looseness=0.75] (44) to (33);
		\draw [style=thin edge] (18) to (36);
		\draw [style=thin edge, bend right, looseness=0.75] (40) to (21);
		\draw [style=thin edge] (18) to (40);
		\draw [style=thin edge, bend left, looseness=0.75] (44) to (24);
		\draw [style=thin edge] (19) to (44);
		\draw [style=thin edge] (19) to (48);
		\draw [style=thin edge, bend right, looseness=0.75] (36) to (15);
		\draw [style=thin edge] (15) to (37);
		\draw [style=thin edge] (33) to (64);
		\draw [style=thin edge, bend left, looseness=0.75] (48) to (64);
		\draw [style=thin edge] (82) to (21);
		\draw [style=thin edge, bend right, looseness=0.75] (36) to (82);
		\draw [style=thin edge] (24) to (100);
		\draw [style=thin edge, bend left, looseness=0.75] (48) to (100);
	\end{pgfonlayer}
\end{tikzpicture}

\end{document}

==> figures/mcvp-family.tex <==
\documentclass[tikz, border=5mm]{standalone}
\usepackage[american]{circuitikz}
\usetikzlibrary{fit, backgrounds, positioning} % Added positioning

% --- Declare Layers ---
\pgfdeclarelayer{background} % Added background layer
\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfsetlayers{background,edgelayer,nodelayer,main} % Set drawing order

% --- Define commands ---
\newcommand{\Fin}[1]{F^{\downarrow}_{#1}}
\newcommand{\Fout}[1]{F^{\uparrow}_{#1}}
\newcommand{\Tin}[1]{T^{\downarrow}_{#1}}
\newcommand{\Tout}[1]{T^{\uparrow}_{#1}}

\begin{document}

\ctikzset{
    logic ports=american,
}

\begin{tikzpicture}[
	xscale=0.9,
    % --- Define styles ---
    % Logic gates
    logicand/.style={and port, number inputs=3, no input leads, no output leads, scale=0.4},
    logicor/.style={or port, no input leads, no output leads, scale=0.4},
    onegate/.style={draw, minimum size=5mm, scale=0.7}, % Changed s gate to a regular square node
    % Bus gates (made smaller)
    businfour/.style={or port, number inputs=4, no input leads, no output leads, scale=0.35},
    businthree/.style={or port, number inputs=3, no input leads, no output leads, scale=0.35},
    busintwo/.style={or port, number inputs=2, no input leads, no output leads, scale=0.35},
    % Busout for L1 (2 inputs, from Y1)
    busoutL1/.style={or port, number inputs=2, no input leads, no output leads, scale=0.35},
    % Busout for L2 (3 inputs, 1 from cut, connect to bin 2)
    busoutL2/.style={or port, number inputs=3, no input leads, no output leads, scale=0.35},
    % Style for background rectangles
    bgrect/.style={fill=black!5, rounded corners, inner xsep=5pt, inner ysep=3pt},
	every edge/.append style={in=180,out=0,looseness=0.6},
    true/.style={thick},
    etrue/.style={line width=1}
]
	\begin{pgfonlayer}{nodelayer}
		% ----- Start Gate (Shifted down 0.75) -----
		\node [style=onegate,line width=1.5] (s) at (-6, 1) {$s$};

		% ----- Layer 1 (Alice) -----
		% Bus Tin1 (Top) (Shifted down 0.75)
		\node [style=busoutL1, number inputs=3,true] (tin11) at (-4.5, 2.25) {$1$}; % bit 1
		\node [style=busoutL1, number inputs=2] (tin12) at (-4.5, 1.75) {$2$}; % bit 2
		\node [style=busoutL1, number inputs=2] (tin13) at (-4.5, 1.25) {$3$}; % bit 3
		% Bus Fin1 (Bottom) (Shifted down 0.75)
		\node [style=busoutL1, number inputs=3] (fin11) at (-4.5, 0.25) {$1$}; % bit 1
		\node [style=busoutL1, number inputs=3,true] (fin12) at (-4.5, -0.25) {$2$}; % bit 2
		\node [style=busoutL1, number inputs=3,true] (fin13) at (-4.5, -0.75) {$3$}; % bit 3

        % X1
		\node [style=logicand,true] (x11) at (-2, 3) {$1$}; % 001
		\node [style=logicand] (x12) at (-2, 2) {$2$}; % 010
		\node [style=logicand] (x13) at (-2, 1) {$3$}; % 011
		\node [style=logicand] (x14) at (-2, 0) {$4$}; % 100
		\node [style=logicand] (x15) at (-2, -1) {$5$}; % 101

        % Y1
		\node [style=logicor, number inputs=3] (y11) at (-1, 3) {$1$}; % Changed from 1 to 3
		\node [style=logicor, number inputs=3] (y12) at (-1, 2) {$2$};
		\node [style=logicor, number inputs=2,true] (y13) at (-1, 1) {$3$};
		\node [style=logicor, number inputs=3] (y14) at (-1, 0) {$4$}; % Changed from 1 to 3
		\node [style=logicor, number inputs=0] (y15) at (-1, -1) {$5$}; % y15 is unused in this example

		% Bus Tout1 (Top) (Shifted down 0.75)
		\node [style=businthree,true] (tout11) at (1.5, 2.25) {$1$};
		\node [style=busintwo,true] (tout12) at (1.5, 1.75) {$2$};
		\node [style=busintwo] (tout13) at (1.5, 1.25) {$3$};
		% Bus Fout1 (Bottom) (Shifted down 0.75)
		\node [style=busintwo] (fout11) at (1.5, 0.25) {$1$};
		\node [style=businthree] (fout12) at (1.5, -0.25) {$2$};
		\node [style=businthree,true] (fout13) at (1.5, -0.75) {$3$};


		\begin{scope}[xshift=-0.9cm]
		% ----- Layer 2 (Bob) -----

		% Bus Tin2 (Top) (Shifted down 0.75)
		\node [style=busoutL2,true] (tin21) at (3.5, 2.25) {$1$}; % bit 1
		\node [style=busoutL2,true] (tin22) at (3.5, 1.75) {$2$}; % bit 2
		\node [style=busoutL2] (tin23) at (3.5, 1.25) {$3$}; % bit 3
		% Bus Fin2 (Bottom) (Shifted down 0.75)
		\node [style=busoutL2] (fin21) at (3.5, 0.25) {$1$}; % bit 1
		\node [style=busoutL2] (fin22) at (3.5, -0.25) {$2$}; % bit 2
		\node [style=busoutL2,true] (fin23) at (3.5, -0.75) {$3$}; % bit 3

        % X2
		\node [style=logicand] (x21) at (6, 3) {$1$}; % 001
		\node [style=logicand] (x22) at (6, 2) {$2$}; % 010
		\node [style=logicand,true] (x23) at (6, 1) {$3$}; % 011
		\node [style=logicand] (x24) at (6, 0) {$4$}; % 100
		\node [style=logicand] (x25) at (6, -1) {$5$}; % 101

        % Y2
		\node [style=logicor, number inputs=3] (y21) at (7, 3) {$1$}; % Changed from 1 to 3
		\node [style=logicor, number inputs=2] (y22) at (7, 2) {$2$};
		\node [style=logicor, number inputs=3] (y23) at (7, 1) {$3$}; % Changed from 1 to 3
		\node [style=logicor, number inputs=3] (y24) at (7, 0) {$4$}; % Changed from 1 to 3
		\node [style=logicor, number inputs=3,true] (y25) at (7, -1) {$5$}; % Changed from 1 to 3

		% Bus Tout2 (Top) (Shifted down 0.75)
		\node [style=businthree,true] (tout21) at (9.5, 2.25) {$1$};
		\node [style=busintwo] (tout22) at (9.5, 1.75) {$2$};
		\node [style=busintwo,true] (tout23) at (9.5, 1.25) {$3$};
		\node [above right=-10pt of tout21] (gout) {$\star$};
		% Bus Fout2 (Bottom) (Shifted down 0.75)
		\node [style=busintwo] (fout21) at (9.5, 0.25) {$1$};
		\node [style=businthree,true] (fout22) at (9.5, -0.25) {$2$};
		\node [style=businthree] (fout23) at (9.5, -0.75) {$3$};
		\end{scope}


	\end{pgfonlayer}
 
 	\begin{pgfonlayer}{background}
		% ----- Add background rectangles -----
		% Layer 1
		\node [bgrect, fit=(tin11) (tin13)] (tin1rect) {};
		\node [bgrect, fit=(fin11) (fin13)] (fin1rect) {}; % Named rect
		\node [bgrect, fit=(tout11) (tout13)] (tout1rect) {};
		\node [bgrect, fit=(fout11) (fout13)] (fout1rect) {}; % Named rect
		% Layer 2
		\node [bgrect, fit=(tin21) (tin23)] (tin2rect) {};
		\node [bgrect, fit=(fin21) (fin23)] (fin2rect) {}; % Named rect
		\node [bgrect, fit=(tout21) (tout23)] (tout2rect) {};
		\node [bgrect, fit=(fout21) (fout23)] (fout2rect) {}; % Named rect
  
		% ----- Labels (Shifted down 0.75) -----
		\node[above=2pt of y11] {$Y_1$};
		\node[above=2pt of tout1rect] {$\Tout{1}$};
		\node[above=2pt of x21] {$X_2$};
		\node[above=2pt of tin2rect] {$\Tin{2}$};
		\node[above=2pt of x11] {$X_1$};
		\node[above=2pt of tin1rect] {$\Tin{1}$};
		\node[above=2pt of y21] {$Y_2$};
		\node[above=2pt of tout2rect] {$\Tout{2}$};
        % \Fin and \Fout labels are placed relative to their rectangles below
		
		% ----- Add centered labels below rects -----
        \node [below=2pt of fin1rect] {$\Fin{1}$};
        \node [below=2pt of fout1rect] {$\Fout{1}$};
        \node [below=2pt of fin2rect] {$\Fin{2}$};
        \node [below=2pt of fout2rect] {$\Fout{2}$};
	\end{pgfonlayer}
	
	\begin{pgfonlayer}{edgelayer}
		% ----- Start Gate Connection -----
		\path (s.east) edge[etrue] (tin11.bin 2); % s to tin1-1 (using .east for square node, connected to bin 2)
        \path (s.east) edge[etrue] (fin12.bin 2);
        \path (s.east) edge[etrue] (fin13.bin 2);

		% ----- Layer 1: Bin_1 (Fin1/Tin1 to X1) -----
		% x11 (j=1: 001) <- tin11 (bit 1), fin12 (bit 2), fin13 (bit 3)
		\path (tin11.bout) edge[etrue] (x11.bin 1);
		\path (fin12.bout) edge[etrue] (x11.bin 2);
		\path (fin13.bout) edge[etrue] (x11.bin 3);
		% x12 (j=2: 010) <- fin11 (bit 1), tin12 (bit 2), fin13 (bit 3)
		\path (fin11.bout) edge (x12.bin 1);
		\path (tin12.bout) edge (x12.bin 2);
		\path (fin13.bout) edge[etrue] (x12.bin 3);
		% x13 (j=3: 011) <- tin11 (bit 1), tin12 (bit 2), fin13 (bit 3)
		\path (tin11.bout) edge[etrue] (x13.bin 1);
		\path (tin12.bout) edge (x13.bin 2);
		\path (fin13.bout) edge[etrue] (x13.bin 3);
		% x14 (j=4: 100) <- fin11 (bit 1), fin12 (bit 2), tin13 (bit 3)
		\path (fin11.bout) edge (x14.bin 1);
		\path (fin12.bout) edge[etrue] (x14.bin 2);
		\path (tin13.bout) edge (x14.bin 3);
		% x15 (j=5: 101) <- tin11 (bit 1), fin12 (bit 2), tin13 (bit 3)
		\path (tin11.bout) edge[etrue] (x15.bin 1);
		\path (fin12.bout) edge[etrue] (x15.bin 2);
		\path (tin13.bout) edge (x15.bin 3);

		% ----- Layer 1: f_A (X1 to Y1) -----
		\path (x11.bout) edge[etrue] (y13.bin 1);  % x1-1 to y1-3
		\path (x12.bout) edge (y12.bin 2);  % x1-2 to y1-2
		\path (x13.bout) edge (y13.bin 2);  % x1-3 to y1-3
		\path (x14.bout) edge (y11.bin 2);  % x1-4 to y1-1 (Connected to bin 2)
		\path (x15.bout) edge (y14.bin 2);  % x1-5 to y1-4 (Connected to bin 2)

		% ----- Layer 1: Bout_1 (Y1 to Fout1/Tout1) --- CORRECTED -----
		% y11 (j=1: 001) -> tout11 (bit 1), fout12 (bit 2), fout13 (bit 3)
		\path (y11.bout) edge (tout11.bin 1);
		\path (y11.bout) edge (fout12.bin 1);
		\path (y11.bout) edge (fout13.bin 1);
		% y12 (j=2: 010) -> fout11 (bit 1), tout12 (bit 2), fout13 (bit 3)
		\path (y12.bout) edge (fout11.bin 1);
		\path (y12.bout) edge (tout12.bin 1);
		\path (y12.bout) edge (fout13.bin 2);
		% y13 (j=3: 011) -> tout11 (bit 1), tout12 (bit 2), fout13 (bit 3)
		\path (y13.bout) edge[etrue] (tout11.bin 2);
		\path (y13.bout) edge[etrue] (tout12.bin 2);
		\path (y13.bout) edge[etrue] (fout13.bin 3);
		% y14 (j=4: 100) -> fout11 (bit 1), fout12 (bit 2), tout13 (bit 3)
		\path (y14.bout) edge (fout11.bin 2);
		\path (y14.bout) edge (fout12.bin 2);
		\path (y14.bout) edge (tout13.bin 1);
		% y15 (j=5: 101) -> tout11 (bit 1), fout12 (bit 2), tout13 (bit 3)
		\path (y15.bout) edge (tout11.bin 3);
		\path (y15.bout) edge (fout12.bin 3);
		\path (y15.bout) edge (tout13.bin 2);

		% ----- CUT (Fout1/Tout1 to Fin2/Tin2) -----
		% Connected to .bin 2 as requested for single-input gates
		\path (fout11.bout) edge (fin21.bin 2);
		\path (fout12.bout) edge (fin22.bin 2);
		\path (fout13.bout) edge[etrue] (fin23.bin 2);
		\path (tout11.bout) edge[etrue] (tin21.bin 2);
		\path (tout12.bout) edge[etrue] (tin22.bin 2);
		\path (tout13.bout) edge (tin23.bin 2);
		
		% ----- Layer 2: Bin_2 (Fin2/Tin2 to X2) -----
		% x21 (j=1: 001) <- tin21 (bit 1), fin22 (bit 2), fin23 (bit 3)
		\path (tin21.bout) edge[etrue] (x21.bin 1);
		\path (fin22.bout) edge (x21.bin 2);
		\path (fin23.bout) edge[etrue] (x21.bin 3);
		% x22 (j=2: 010) <- fin21 (bit 1), tin22 (bit 2), fin23 (bit 3)
		\path (fin21.bout) edge (x22.bin 1);
		\path (tin22.bout) edge[etrue] (x22.bin 2);
		\path (fin23.bout) edge[etrue] (x22.bin 3);
		% x23 (j=3: 011) <- tin21 (bit 1), tin22 (bit 2), fin23 (bit 3)
		\path (tin21.bout) edge[etrue] (x23.bin 1);
		\path (tin22.bout) edge[etrue] (x23.bin 2);
		\path (fin23.bout) edge[etrue] (x23.bin 3);
		% x24 (j=4: 100) <- fin21 (bit 1), fin22 (bit 2), tin23 (bit 3)
		\path (fin21.bout) edge (x24.bin 1);
		\path (fin22.bout) edge (x24.bin 2);
		\path (tin23.bout) edge (x24.bin 3);
		% x25 (j=5: 101) <- tin21 (bit 1), fin22 (bit 2), tin23 (bit 3)
		\path (tin21.bout) edge[etrue] (x25.bin 1);
		\path (fin22.bout) edge (x25.bin 2);
		\path (tin23.bout) edge (x25.bin 3);

		% ----- Layer 2: f_B (X2 to Y2) -----
		\path (x21.bout) edge (y23.bin 2); % x2-1 to y2-3 (Connected to bin 2)
		\path (x22.bout) edge (y22.bin 1); % x2-2 to y2-2
		\path (x23.bout) edge[etrue] (y25.bin 2); % x2-3 to y2-5 (Connected to bin 2)
		\path (x24.bout) edge (y22.bin 2); % x2-4 to y2-2
		\path (x25.bout) edge (y24.bin 2); % x2-5 to y2-4 (Connected to bin 2)
		
		% ----- Layer 2: Bout_2 (Y2 to Fout2/Tout2) --- CORRECTED -----
		% y21 (j=1: 001) -> tout21 (bit 1), fout22 (bit 2), fout23 (bit 3)
		\path (y21.bout) edge (tout21.bin 1);
		\path (y21.bout) edge (fout22.bin 1);
		\path (y21.bout) edge (fout23.bin 1);
		% y22 (j=2: 010) -> fout21 (bit 1), tout22 (bit 2), fout23 (bit 3)
		\path (y22.bout) edge (fout21.bin 1);
		\path (y22.bout) edge (tout22.bin 1);
		\path (y22.bout) edge (fout23.bin 2);
		% y23 (j=3: 011) -> tout21 (bit 1), tout22 (bit 2), fout23 (bit 3)
		\path (y23.bout) edge (tout21.bin 2);
		\path (y23.bout) edge (tout22.bin 2);
		\path (y23.bout) edge (fout23.bin 3);
		% y24 (j=4: 100) -> fout21 (bit 1), fout22 (bit 2), tout23 (bit 3)
		\path (y24.bout) edge (fout21.bin 2);
		\path (y24.bout) edge (fout22.bin 2);
		\path (y24.bout) edge (tout23.bin 1);
		% y25 (j=5: 101) -> tout21 (bit 1), fout22 (bit 2), tout23 (bit 3)
		\path (y25.bout) edge[etrue] (tout21.bin 3);
		\path (y25.bout) edge[etrue] (fout22.bin 3);
		\path (y25.bout) edge[etrue] (tout23.bin 2);
	\end{pgfonlayer}
\end{tikzpicture}

\end{document}
